The Spitzer c2d Survey of Large, Nearby, Interstellar Clouds.X. The Chamaeleon II Pre-Main Sequence Population as Observed With IRAC and MIPS

We discuss the results from the combined IRAC and MIPS c2d Spitzer Legacy survey observations and complementary optical and near infrared data of the Chamaeleon II (Cha II) dark cloud. We perform a census of the young population of Cha II, in a mapped area of ~1.75 square degrees, and study the spatial distribution and properties of the cloud members and candidate pre-main sequence (PMS) objects and their circumstellar matter. From the analysis of the volume density of the PMS objects and candidates we find two tight groups of objects with volume densities higher than 25 solar masses per cubic parsec and 5-10 members each. These groups correlate well in space with the regions of high extinction. A multiplicity fraction of about 13% is observed for objects with separations between 0.8" and 6.0". Using the results of masses and ages from a companion paper, we estimate the star formation efficiency to be 1-4% significantly lower than for Cha I. This might mean that different star-formation activities in the Chamaeleon clouds reflect a different history of star formation. We also find that the Cha II cloud is turning some 6-7 solar masses into stars every Myr, which is low in comparison with the star formation rate in other c2d clouds. On the other hand, the disk fraction of 70-80% that we estimate in Cha II is much higher than in other star forming regions and indicates that the population in this cloud is dominated by objects with active accretion. Finally, the Cha II outflows are discussed, with particular regard to the discovery of a new Herbig-Haro outflow, HH 939, driven by the classical T Tauri star Sz 50.

==> (inline-0) <==
\begin{deluxetable}{lllllrlll}
\tabletypesize{\scriptsize}

\rotate

\tablecaption{\label{tab:yso} Pre-Main Sequence objects and candidates in Cha~II }

\tablewidth{0pt}

\tablehead{
\colhead{No.} & \colhead{c2d Name} & \colhead{Object ids.} & \colhead{R.A. (2000)} & \colhead{DEC. (2000)}  &
\colhead{Sel. Flag$^\dag$}   &  \colhead{Lada} & \colhead{Posi.} & \colhead{Refs.} \\

\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}  &
\colhead{}   & \colhead{Class} & \colhead{Flag$^\ddag$} & \colhead{} 
}

\startdata

 1  &  SSTc2d~J124506.3$-$772013  &  IRAS~12416-7703 / AX~Cha	     &  12:45:06.43  &  $-$77:20:13.52  &   *	CND  &   II  &  off  &  a    \\
 2  &  SSTc2d~J124825.7$-$770637  &  IRAS~12448-7650		     &  12:48:25.70  &  $-$77:06:36.72  &  YSO  CND  &  III  &  in   &  b    \\
 3  &  SSTc2d~J125230.7$-$771513  &  IRAS~F12488-7658 / C~13	     &  12:52:30.49  &  $-$77:15:12.92  &  YSO  CND  &  III  &  in   &  b, c \\
 4  &  SSTc2d~J125317.2$-$770711  &  IRAS~12496-7650 / DK~Cha	     &  12:53:17.17  &  $-$77:07:10.63  &  YSO  PMS  &   II  &  in   &  b    \\
 5  &  SSTc2d~J125336.7$-$770639  &  WFI~J12533662-7706393	     &  12:53:36.62  &  $-$77:06:39.31  &       CND  &  III  &  in   &  d    \\
 6  &  SSTc2d~J125339.0$-$771553  &  C~17			     &  12:53:38.84  &  $-$77:15:53.21  &       CND  &  III  &  in   &  c    \\
 7  &  SSTc2d~J125342.9$-$771512  &  IRAS~12500-7658		     &  12:53:42.79  &  $-$77:15:11.59  &  YSO  PMS  &    I  &  in   &  b    \\
 8  &  SSTc2d~J125525.8$-$770047  &  C~33			     &  12:55:25.72  &  $-$77:00:46.62  &       CND  &  III  &  in   &  c    \\
 9  &  SSTc2d~J125552.5$-$765616  &  IRAS~12522-7640  / HH~54	     &  12:55:52.70  &  $-$76:56:16.00  &	     &	     &  in   &  e    \\
10  &  SSTc2d~J125633.7$-$764545  &  Sz~46N			     &  12:56:33.59  &  $-$76:45:45.18  &  YSO  PMS  &   II  &  in   &  f    \\
11  &  SSTc2d~J125658.7$-$764707  &  Sz~47			     &  12:56:58.63  &  $-$76:47:06.72  &  YSO  PMS  &  III  &  in   &  f    \\
12  &  SSTc2d~J125711.8$-$764011  &  IRAS~12535-7623 / CHIIXR~2      &  12:57:11.64  &  $-$76:40:11.14  &  YSO  PMS  &   II  &  in   &  b, g, n \\
13  &  SSTc2d~J125758.7$-$770119  &  SSTc2d~J125758.7-770120 / \#1   &  12:57:58.70  &  $-$77:01:19.50  &       PMS  &   II  &  in   &  h    \\
14  &  SSTc2d~J125806.8$-$770909  &  Iso-ChaII~13		     &  12:58:06.67  &  $-$77:09:09.22  &  YSO  PMS  &   II  &  in   &  i    \\
15  &  SSTc2d~J125836.8$-$770406  &  WFI~J12583675-7704065	     &  12:58:36.75  &  $-$77:04:06.53  &       CND  &  III  &  in   &  d    \\
16  &                            &  WFI~J12585611-7630105	    &  12:58:56.11  &  $-$76:30:10.48  &        PMS &  III  &  off  &  d    \\
17  &  SSTc2d~J125906.6$-$770740  &  IRAS~12553-7651 / Iso-ChaII~28  &  12:59:06.56  &  $-$77:07:40.12  &  YSO  PMS  &    I  &  in   &  b, i \\
18  &  SSTc2d~J125909.9$-$765104  &  C~41			     &  12:59:09.86  &  $-$76:51:03.49  &   *	PMS  & Flat  &  off  &  c    \\
19  &  SSTc2d~J125910.1$-$771214  &  Iso-ChaII~29		     &  12:59:10.19  &  $-$77:12:13.72  &       PMS  &  III  &  in   &  i    \\
20  &  SSTc2d~J125926.5$-$774708  &  IRAS~12556-7731		     &  12:59:26.50  &  $-$77:47:08.70  &  YSO  PMS  &  III  &  in   &  b, n \\
21  &  SSTc2d~J130053.1$-$770948  &  WFI~J13005297-7709478	     &  13:00:52.97  &  $-$77:09:47.77  &       CND  &  III  &  off  &  d    \\
22  &  SSTc2d~J130053.6$-$770909  &  Sz~48NE / CHIIXR~7 	     &  13:00:53.15  &  $-$77:09:09.18  &   *	PMS  &   II  &  off  &  f, g \\
23  &  SSTc2d~J130053.4$-$765415  &  Sz~49 / Iso-ChaII~55 / CHIIXR~9 &  13:00:53.26  &  $-$76:54:14.98  &   *	PMS  &   II  &  off  &  f, i, g \\
24  &  SSTc2d~J130053.6$-$770909  &  Sz~48SW / CHIIXR~7 	     &  13:00:53.56  &  $-$77:09:08.28  &   *	PMS  &   II  &  off  &  f, g \\
25  &  SSTc2d~J130055.4$-$771022  &  Sz~50 / Iso-ChaII~52 / CHIIXR~8 &  13:00:55.28  &  $-$77:10:22.01  &  YSO  PMS  &   II  &  in   &  f, i, g \\
26  &  SSTc2d~J130055.3$-$770829  &  WFI~J13005531-7708295	     &  13:00:55.31  &  $-$77:08:29.54  &       PMS  &  III  &  off  &  d    \\
27  &  SSTc2d~J130056.3$-$765402  &  RXJ1301.0-7654a		     &  13:00:56.22  &  $-$76:54:01.76  &       PMS  &  III  &  off  &  j    \\
28  &  SSTc2d~J130059.3$-$771403  &  IRAS~F12571-7657 / Iso-ChaII~54 &  13:00:59.21  &  $-$77:14:02.80  &  YSO  PMS  &   II  &  in   &  b, i \\
29  &  SSTc2d~J130158.9$-$775122  &  Sz~51			     &  13:01:58.94  &  $-$77:51:21.74  &  YSO  PMS  &   II  &  in   &  f    \\
30  &  SSTc2d~J130213.7$-$763758  &  CM~Cha / IRAS~12584-7621	     &  13:02:13.49  &  $-$76:37:57.68  &   *	PMS  &   II  &  off  &  b, n \\
31  &  SSTc2d~J130222.9$-$773449  &  C~50			     &  13:02:22.82  &  $-$77:34:49.51  &  YSO  PMS  &   II  &  in   &  c    \\
32  &  SSTc2d~J130247.9$-$770240  &  IRAS~12589-7646 / Iso-ChaII~89  &  13:02:47.70  &  $-$77:02:39.88  &       CND  &  III  &  off  &  b, n, i \\
33  &  SSTc2d~J130304.5$-$770703  &  RXJ1303.1-7706		     &  13:03:04.46  &  $-$77:07:02.75  &       PMS  &  III  &  off  &  j    \\
34  &  SSTc2d~J130309.1$-$775560  &  C~51			     &  13:03:09.04  &  $-$77:55:59.52  &       PMS  &  III  &  in   &  c    \\
35  &                            &  WFI~J13031615-7629381	    &  13:03:16.15  &  $-$76:29:38.15  &        CND  &  III  &  off  &  d    \\
36  &  SSTc2d~J130422.9$-$765006  &  Hn~22 / IRAS~13005-7633	     &  13:04:22.78  &  $-$76:50:05.86  &   *	PMS  &   II  &  off  &  k, n \\
37  &  SSTc2d~J130424.2$-$765001  &  Hn~23			     &  13:04:24.06  &  $-$76:50:01.39  &   *	PMS  &   II  &  off  &  k    \\
38  &  SSTc2d~J130424.9$-$775230  &  Sz~52			     &  13:04:24.84  &  $-$77:52:30.11  &  YSO  PMS  &   II  &  in   &  f    \\
39  &  SSTc2d~J130455.8$-$773950  &  Hn~24			     &  13:04:55.74  &  $-$77:39:49.21  &  YSO  PMS  &   II  &  in   &  k    \\
40  &  SSTc2d~J130508.5$-$773342  &  Hn~25			     &  13:05:08.51  &  $-$77:33:42.66  &  YSO  PMS  &   II  &  in   &  k    \\
41  &  SSTc2d~J130512.7$-$773052  &  Sz~53			     &  13:05:12.66  &  $-$77:30:52.56  &  YSO  PMS  &   II  &  in   &  f    \\
42  &  SSTc2d~J130520.7$-$773901  &  Sz~54			     &  13:05:20.80  &  $-$77:39:01.48  &  YSO  PMS  &   II  &  in   &  f    \\
43  &  SSTc2d~J130521.7$-$773810  &  SSTc2d~J130521.7-773810	     &  13:05:21.66  &  $-$77:38:10.14  &  YSO  PMS  & Flat  &  in   &  o    \\
44  &  SSTc2d~J130529.0$-$774140  &  SSTc2d~J130529.0-774140	     &  13:05:29.04  &  $-$77:41:40.06  &  YSO  CND  &   II  &  in   &  o    \\
45  &  SSTc2d~J130540.8$-$773958  &  SSTc2d~J130540.8-773958 / \#5   &  13:05:40.80  &  $-$77:39:58.20  &        PMS  &   II  &  in   &  h    \\
46  &  SSTc2d~J130630.6$-$773400  &  Sz~55			     &  13:06:30.49  &  $-$77:34:00.12  &   *	PMS  &   II  &  off  &  f    \\
47  &  SSTc2d~J130638.8$-$773035  &  Sz~56			     &  13:06:38.70  &  $-$77:30:35.39  &   *	PMS  &   II  &  off  &  f    \\
48  &  SSTc2d~J130656.6$-$772309  &  Sz~57 / C~60		     &  13:06:56.56  &  $-$77:23:09.46  &   *	PMS  &   II  &  off  &  f, c \\
49  &  SSTc2d~J130657.6$-$772341  &  Sz~58 / IRAS~13030-7707 /C~61   &  13:06:57.35  &  $-$77:23:41.46  &   *	PMS  &   II  &  off  &  f, b, c \\
50  &  SSTc2d~J130709.2$-$773030  &  Sz~59			     &  13:07:09.23  &  $-$77:30:30.24  &   *	PMS  &   II  &  off  &  f    \\
51  &  SSTc2d~J130718.1$-$774053  &  C~62			     &  13:07:18.04  &  $-$77:40:53.00  &  YSO  PMS  &   II  &  in   &  c    \\
52  &  SSTc2d~J130722.4$-$773723  &  Sz~60W			     &  13:07:22.30  &  $-$77:37:22.62  &   *	PMS  &  III  &  off  &  f    \\
53  &  SSTc2d~J130723.4$-$773723  &  Sz~60E			     &  13:07:23.33  &  $-$77:37:23.20  &   *	PMS  &   II  &  off  &  f    \\
54  &  SSTc2d~J130737.2$-$770009  &  IRAS~13036-7644 / BHR~86	     &  13:07:38.00  &  $-$77:00:21.00  &   *	PMS  &    I  &  off  &  l    \\
55  &  SSTc2d~J130748.5$-$774121  &  Hn~26			     &  13:07:48.50  &  $-$77:41:21.73  &  YSO  PMS  &   II  &  in   &  k    \\
56  &  SSTc2d~J130806.3$-$775505  &  Sz~61			     &  13:08:06.33  &  $-$77:55:05.05  &  YSO  PMS  &   II  &  in   &  f    \\
57  &  SSTc2d~J130827.2$-$774323  &  C~66			     &  13:08:27.19  &  $-$77:43:23.41  &  YSO  PMS  &   II  &  in   &  c    \\
58  &  SSTc2d~J130909.9$-$770944  &  IRAS~F13052-7653NW / CHIIXR~60  &  13:09:09.81  &  $-$77:09:43.52  &   *	PMS  &   II  &  off  &  b, g \\
59  &  SSTc2d~J130910.7$-$770944  &  IRAS~F13052-7653N  / CHIIXR~60  &  13:09:10.98  &  $-$77:09:44.14  &   *	PMS  &   II  &  off  &  b, g \\
60  &  SSTc2d~J130950.4$-$775724  &  Sz~62			     &  13:09:50.44  &  $-$77:57:23.94  &  YSO  PMS  &   II  &  in   &  f    \\
61  &  SSTc2d~J131004.2$-$771045  &  Sz~63			     &  13:10:04.12  &  $-$77:10:44.62  &   *	PMS  &   II  &  off  &  f    \\
62  &  SSTc2d~J131252.4$-$773918  &  2MASS13125238-7739182	     &  13:12:52.37  &  $-$77:39:18.58  &       PMS  &  III  &  off  &  m    \\
63  &  SSTc2d~J131403.8$-$775308  &  Sz~64			     &  13:14:03.83  &  $-$77:53:07.48  &   *	PMS &   II  &  off  &  f    \\

\enddata

\tablecomments{Most coordinates are from optical images, where the multiple objects are better 
           resolved. Units of right ascension are hours, minuts and seconds, and units of 
	   declination are degrees, arcminutes and arcseconds. The c2d names are as in the
	   c2d final delivery document by \citet{Eva07}. We note that, because of  
	   reprocessing during the source extraction for new catalog releases, 
	   some of these names may be slightly different than those reported 
	   in \citet{You05} for the same sources.}

\tablenotetext{\dag :}{PMS = Pre-Main Sequence Object; CND = Candidate Pre-Main Sequence Object; 
		   YSO  = object with IRAC/MIPS~24\,$\mu$m  colors that passed the  H07  criteria.
		   * = would have met the c2d selection criteria if IRAC observations 
		   had been available. 
		   IRAS~12496-7650 is definitely a YSO, but not selected by the  H07  
		   criteria because it is saturated in IRAC~3.6\,$\mu$m and IRAC~4.5\,$\mu$m.}

\tablenotetext{\ddag  :}{in= object inside the IRAC~3.6-8\,$\mu$m/MIPS~24\,$\mu$m overlapping area;
                     off= object off the IRAC~3.6-8\,$\mu$m/MIPS~24\,$\mu$m overlapping area. }

\tablerefs{ 
(a) \citealt{Gau92};
(b) \citealt{Pru92};
(c) \citealt{Vuo01};
(d) \citealt{Spe07a};
(e) \citealt{Kne92};
(f) \citealt{Sch91};
(g) \citealt{Alc00};
(h) \citealt{All06a};
(i) \citealt{Per03};
(j) \citealt{Alc95};
(k) \citealt{Har93};
(l) \citealt{Bou95};
(m) \citealt{You05};
(n) \citealt{Lar98};
(o) this work
}
		   
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-2  %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llrrrrrrrr}
\tabletypesize{\tiny}

\rotate

\tablecaption{\label{tab:flux_opt} Available fluxes, in milli Jy, from 0.36$\mu$m to 0.96$\mu$m }

\tablewidth{0pt}

\tablehead{
\colhead{No.} & \colhead{Object id.} &   \colhead{$U$} & \colhead{$B$} & \colhead{$V$} & \colhead{$R$} & 
\colhead{$Ha12$} & \colhead{$I$} & \colhead{$m914$}     & \colhead{$z$}  \\

              &                     & \colhead{0.36$\mu$m} & \colhead{0.44$\mu$m} & \colhead{0.55$\mu$m} & \colhead{0.64$\mu$m} & 
\colhead{0.665$\mu$m} & \colhead{0.79$\mu$m} & \colhead{$0.915\mu$m}     & \colhead{0.96$\mu$m}   
}

\startdata

 1  &   IRAS~12416-7703 	 &   --  	   &  0.24$\pm$0.06   &  0.43$\pm$0.10   &   19.08$\pm$4.57  &  61.29$\pm$7.34   &  363.22$\pm$6.69   &     --  	 &      --	       \\ 
 2  &   IRAS~12448-7650 	 &   --  	   &  0.48$\pm$0.12   &  4.22$\pm$1.01   &   11.82$\pm$2.83  &  16.12$\pm$1.93   &  510.70$\pm$18.81  &     --  	 &      --	       \\ 
 3  &   IRAS~F12488-7658	 &   --  	   &  0.16$\pm$0.04   &  0.65$\pm$0.16   &    3.57$\pm$0.03  &   2.44$\pm$0.29   &   32.52$\pm$0.60   &  90.11$\pm$6.64  &    49.38$\pm$2.27   \\ 
 4  &   IRAS~12496-7650 	 &   --  	   &  0.010$\pm$0.002 &  0.140$\pm$0.004 &    0.83$\pm$0.01  &   0.78$\pm$0.10   &    6.73$\pm$0.06   &  16.55$\pm$1.22  &    19.30$\pm$0.36   \\ 
 5  &   WFI~J12533662-7706393	 &   --  	   &   --	      &   --		 &   0.004$\pm$0.001 &    --		 &    0.050$\pm$0.002 &   0.14$\pm$0.02  &     0.16$\pm$0.01   \\ 
 6  &   C~17			 &   --  	   &  0.02$\pm$0.01   &   --		 &   0.450$\pm$0.004 &   0.48$\pm$0.06   &    2.29$\pm$0.02   &   4.64$\pm$0.34  &     5.27$\pm$0.05   \\ 
 7  &   IRAS~12500-7658 	 &   --  	   &   --	      &   --		 &   0.010$\pm$0.001 &   0.01$\pm$0.01   &    0.040$\pm$0.002 &   0.09$\pm$0.01  &     0.11$\pm$0.01   \\ 
 8  &   C~33			 &   --  	   & 0.010$\pm$0.003  &  0.32$\pm$0.08   &   0.56 $\pm$0.01  &   0.72$\pm$0.09   &    2.15$\pm$0.02   &   4.64$\pm$0.34  &     3.54$\pm$0.03   \\ 
 9  &   IRAS~12522-7640 	 &   --  	   &   --	      &   --		 &    --             &   0.02$\pm$0.01   &     --	      &    --		 &	--	       \\ 
10  &   Sz~46N  		 &   --  	   &  0.40$\pm$0.01   &  1.32$\pm$0.04   &    4.41$\pm$0.04  &   3.98$\pm$0.48   &   13.56$\pm$0.12   &  22.43$\pm$1.65  &    21.96$\pm$0.20   \\ 
11  &   Sz~47			 &  2.82$\pm$0.18  &  5.29$\pm$0.15   &  7.54$\pm$0.21   &    8.80$\pm$0.08  &   9.99$\pm$1.20   &   11.07$\pm$0.10   &  10.93$\pm$0.81  &    10.80$\pm$0.10   \\ 
12  &   IRAS~12535-7623 	 &   --  	   &  0.95$\pm$0.23   &  8.19$\pm$1.96   &   11.08$\pm$0.10  &  13.66$\pm$1.64   &   35.01$\pm$0.64   &  58.99$\pm$4.35  &    63.32$\pm$1.17   \\ 
13  &   SSTc2d~J125758.7-770120  &   --  	   &   --	      &   --		 &    --             &    --		 &   0.0020$\pm$0.0002&    --		 &	--	       \\ 
14  &   Iso-ChaII~13		 &   --  	   &   --	      &   --		 &   0.003$\pm$0.001 &    --		 &   0.040$\pm$0.002  &   0.18$\pm$0.02  &     0.18$\pm$0.01   \\ 
15  &   WFI~J12583675-7704065	 &   --  	   &   --	      &   --		 &   0.003$\pm$0.001 &    --		 &   0.050$\pm$0.003  &   0.19$\pm$0.02  &     0.19$\pm$0.01   \\ 
16  &   WFI~J12585611-7630105	 &   --  	   &  0.21$\pm$0.05   &  0.46$\pm$0.11   &   0.86 $\pm$0.01  &   0.97$\pm$0.12   &    4.41$\pm$0.08   &  11.45$\pm$0.84  &     9.94$\pm$0.18   \\ 
17  &   IRAS~12553-7651 	 &   --  	   &   --	      &   --		 &    --             &    --		 &     --	      &     --  	 &	--	       \\ 
18  &   C~41			 &   --  	   &   --	      &   --		 &   0.120$\pm$0.001 &   0.12$\pm$0.02   &    0.380$\pm$0.003 &   0.57$\pm$0.04  &     0.68$\pm$0.01   \\ 
19  &   Iso-ChaII~29		 &   --  	   &  0.04$\pm$0.01   &  0.36$\pm$0.09   &   1.03$\pm$0.02   &   1.26$\pm$0.15   &    5.06$\pm$0.05   &  10.44$\pm$0.77  &     8.90$\pm$0.08   \\ 
20  &   IRAS~12556-7731 	 &   --  	   &  0.21$\pm$0.05   &   --		 &  26.58$\pm$6.36   &  36.59$\pm$4.38   &  272.25$\pm$7.52   &    --		 &	--	       \\ 
21  &   WFI~J13005297-7709478	 &   --  	   &   --	      &   --		 &   0.003$\pm$0.001 &    --		 &    0.030$\pm$0.002 &   0.13$\pm$0.01  &	0.13$\pm$0.01  \\ 
22  &   Sz~48NE 		 &   --  	   &  0.11$\pm$0.03   &  0.29$\pm$0.07   &   1.14$\pm$0.01   &   1.35$\pm$0.16   &    4.66$\pm$0.04   &   9.44$\pm$0.70  &     9.85$\pm$0.09   \\ 
23  &   Sz~49			 &   --  	   &  0.75$\pm$0.18   &  2.28$\pm$0.02   &   3.50$\pm$0.03   &   4.52$\pm$0.54   &    9.64$\pm$0.09   &  17.49$\pm$1.29  &    16.20$\pm$0.15   \\ 
24  &   Sz~48SW 		 &   --  	   &  0.10$\pm$0.02   &  0.25$\pm$0.06   &   0.96$\pm$0.01   &   1.00$\pm$0.12   &    3.95$\pm$0.04   &   8.07$\pm$0.59  &     8.42$\pm$0.08   \\ 
25  &   Sz~50			 &   --  	   &  0.41$\pm$0.01   &  1.56$\pm$0.04   &   5.25$\pm$0.05   &   5.39$\pm$0.65   &   24.90$\pm$0.23   &  40.81$\pm$3.01  &    42.61$\pm$0.78   \\ 
26  &   WFI~J13005531-7708295	 &   --  	   &  0.33$\pm$0.08   &  1.56$\pm$0.37   &   3.28$\pm$0.03   &   3.40$\pm$0.41   &   12.03$\pm$0.11   &  21.03$\pm$1.74  &    22.78$\pm$0.21   \\ 
27  &   RXJ1301.0-7654a 	 &  1.68$\pm$0.05  & 11.79$\pm$0.22   & 38.48$\pm$0.35   &  71.20$\pm$0.66   &  87.78$\pm$11.32  &  151.41$\pm$2.79   & 208.34$\pm$17.27 &   221.59$\pm$2.04   \\ 
28  &   IRAS~F12571-7657	 &   --  	   &   --	      &   --		 &   0.110$\pm$0.001 &   0.09$\pm$0.01   &    0.86$\pm$0.01   &   1.85$\pm$0.24  &	1.73$\pm$0.02  \\ 
29  &   Sz~51			 &  0.65$\pm$0.01  &  3.28$\pm$0.09   &  6.27$\pm$0.17   &  12.60$\pm$0.23   &  19.03$\pm$2.28   &   27.81$\pm$0.26   &  46.43$\pm$3.42  &    49.38$\pm$0.91   \\ 
30  &   CM~Cha  		 &   --  	   &  0.84$\pm$0.20   &  2.34$\pm$0.56   &  20.72$\pm$0.19   &  39.76$\pm$4.76   &   45.73$\pm$0.42   &  86.06$\pm$6.34  &    87.41$\pm$0.81   \\ 
31  &   C~50			 &   --  	   &  0.03$\pm$0.01   &   --		 &   0.240$\pm$0.002 &   0.22$\pm$0.04   &    1.59$\pm$0.01   &   4.08$\pm$0.30  &	4.00$\pm$0.04  \\ 
32  &   IRAS~12589-7646 	 &   --  	   &  1.63$\pm$0.39   & 11.10$\pm$2.66   &  12.96$\pm$3.10   &  28.80$\pm$3.45   &  253.14$\pm$6.99   &    --		 &	--	       \\ 
33  &   RXJ1303.1-7706  	 &  0.96$\pm$0.03  &  5.85$\pm$0.11   & 20.19$\pm$0.19   &  38.06$\pm$0.35   &  62.43$\pm$7.48   &   84.75$\pm$1.56   & 131.46$\pm$9.69  &   124.04$\pm$1.14   \\ 
34  &   C~51			 &   --  	   &  0.04$\pm$0.01   &  0.32$\pm$0.08   &   0.55$\pm$0.01   &   0.58$\pm$0.07   &    4.06$\pm$0.04   &   9.35$\pm$0.86  &    10.70$\pm$0.20   \\ 
35  &   WFI~J13031615-7629381	 &   --  	   &   --	      &  0.35$\pm$0.08   &   0.83$\pm$0.01   &   0.91$\pm$0.13   &    4.29$\pm$0.04   &    --		 &     8.74$\pm$0.24   \\ 
36  &   Hn~22			 &   --  	   & $<$19.56	      &   --		 &  12.15$\pm$0.11   &  12.23$\pm$1.46   &   21.09$\pm$0.39   &    --		 &    35.12$\pm$0.65   \\ 
37  &   Hn~23			 &   --  	   & $<$19.56	      &   --		 &  39.49$\pm$0.36   &  49.14$\pm$5.88   &   73.14$\pm$0.67   &    --		 &	--	       \\ 
38  &   Sz~52			 &   --  	   & 0.030$\pm$0.002  &  0.150$\pm$0.004 &   0.540$\pm$0.005 &   0.49$\pm$0.06   &    2.63$\pm$0.02   &   6.47$\pm$0.48  &	5.83$\pm$0.05  \\ 
39  &   Hn~24			 &   --  	   &  1.78$\pm$0.43   & 14.10$\pm$3.38   &  14.74$\pm$0.81   &  18.01$\pm$2.32   &   41.32$\pm$1.52   &  60.09$\pm$4.43  &    65.10$\pm$1.20   \\ 
40  &   Hn~25			 &   --  	   &  0.21$\pm$0.05   &  0.73$\pm$0.18   &   1.11$\pm$0.01   &   0.96$\pm$0.12   &    5.35$\pm$0.05   &   9.52$\pm$0.79  &    11.74$\pm$0.11   \\ 
41  &   Sz~53			 &   --  	   &  0.34$\pm$0.01   &  0.91$\pm$0.03   &   1.81$\pm$0.03   &   1.85$\pm$0.31   &    7.11$\pm$0.07   &   6.23$\pm$0.46  &    14.24$\pm$0.13   \\ 
42  &   Sz~54			 &  1.95$\pm$0.02  & 13.04$\pm$0.36   & 38.48$\pm$1.06   &  71.86$\pm$1.32   &  99.87$\pm$11.96  &  141.96$\pm$1.31   & 145.47$\pm$20.10 &   168.09$\pm$66.57  \\ 
43  &   SSTc2d~J130521.7-773810  &   --  	   &  0.04$\pm$0.01   &  0.32$\pm$0.08   &   0.270$\pm$0.002 &   0.30$\pm$0.03   &    0.58$\pm$0.01   &   0.68$\pm$0.06  &	0.80$\pm$0.01  \\ 
44  &   SSTc2d~J130529.0-774140  &   --  	   &   --	      &   --		 &    --             &    --		 &	--	      &    --  	         &	 --	       \\ 
45  &   SSTc2d~J130540.8-773958  &   --  	   &   --	      &   --		 &    --             &    --		 &   0.0030$\pm$0.0002&    --  	         &	 --	       \\ 
46  &   Sz~55			 &   --  	   &  0.130$\pm$0.005 &  0.40$\pm$0.01   &   0.87$\pm$0.01   &   0.70$\pm$0.08   &    3.28$\pm$0.03   &   5.90$\pm$0.43  &     6.16$\pm$2.67   \\ 
47  &   Sz~56			 &   --  	   &  0.180$\pm$0.005 &  0.58$\pm$0.02   &   2.11$\pm$0.02   &   2.13$\pm$0.25   &   10.19$\pm$0.19   &  21.03$\pm$1.55  &    21.36$\pm$8.66   \\ 
48  &   Sz~57			 &   --  	   &  0.070$\pm$0.003 &  0.33$\pm$0.01   &   1.26$\pm$0.01   &   1.37$\pm$0.16   &    8.63$\pm$0.08   &  22.63$\pm$1.67  &    23.85$\pm$9.01   \\ 
49  &   Sz~58			 &   --  	   &  0.32$\pm$0.01   &  1.56$\pm$0.04   &   4.33$\pm$0.04   &   6.24$\pm$0.75   &   13.56$\pm$0.12   &  29.57$\pm$2.18  &    25.21$\pm$9.98   \\ 
50  &   Sz~59			 &  0.150$\pm$0.001&  1.32$\pm$0.04   &  4.76$\pm$0.13   &  13.20$\pm$0.24   &  18.68$\pm$2.24   &   36.66$\pm$0.34   &  38.26$\pm$2.82  &    64.50$\pm$25.54  \\ 
51  &   C~62			 &   --  	   &   --	      &   --		 &   0.110$\pm$0.001 &   0.11$\pm$0.02   &    0.90$\pm$0.01   &   2.18$\pm$0.16  &	2.59$\pm$1.05  \\ 
52  &   Sz~60W  		 &   --  	   &  0.44$\pm$0.01   &  1.30$\pm$0.04   &   3.44$\pm$0.06   &   4.20$\pm$0.50   &   10.38$\pm$0.19   &  19.53$\pm$1.26  &    16.05$\pm$6.80   \\ 
53  &   Sz~60E  		 &   --  	   &  0.25$\pm$0.01   &  0.75$\pm$0.02   &   2.29$\pm$0.04   &   2.25$\pm$0.27   &    9.04$\pm$0.08   &  13.77$\pm$1.01  &    17.28$\pm$7.32   \\ 
54  &   IRAS~13036-7644 	 &   --  	   &   --	      &   --		 &    -- 	     &    --		 &	--	      &    --		 &	--	       \\ 
55  &   Hn~26			 &   --  	   &  0.21$\pm$0.05   &  0.80$\pm$0.19   &   1.15$\pm$0.01   &   1.34$\pm$0.16   &    4.70$\pm$0.04   &   8.53$\pm$0.63  &     9.94$\pm$4.21   \\ 
56  &   Sz~61			 &  0.320$\pm$0.003&  0.91$\pm$0.03   &  3.51$\pm$0.10   &  10.29$\pm$0.19   &  17.35$\pm$2.08   &   27.81$\pm$0.26   &  53.31$\pm$3.93  &    66.31$\pm$25.65  \\ 
57  &   C~66			 &   --  	   &  0.020$\pm$0.004 &   --		 &   0.080$\pm$0.001 &   0.05$\pm$0.01   &    0.62$\pm$0.01   &   1.48$\pm$0.11  &     1.73$\pm$0.70   \\ 
58  &   IRAS~F13052-7653NW	 &   --  	   &   --	      &   --		 &   2.19$\pm$0.02   &   1.53$\pm$0.18   &    6.03$\pm$0.06   &  11.14$\pm$0.82  &    10.13$\pm$4.10   \\ 
59  &   IRAS~F13052-7653N	 &   --  	   &   --	      &   --		 &  12.60$\pm$0.12   &  13.53$\pm$1.62   &   26.80$\pm$0.25   &  39.34$\pm$2.90  &    38.51$\pm$15.96  \\ 
60  &   Sz~62			 &  0.310$\pm$0.003&  0.74$\pm$0.02   &  2.38$\pm$0.07   &   9.56$\pm$0.09   &    --		 &   23.78$\pm$0.22   &    --		 &    56.18$\pm$22.25  \\ 
61  &   Sz~63			 &   --  	   &  0.49$\pm$0.01   &  1.60$\pm$0.04   &   4.21$\pm$0.04   &   3.90$\pm$0.47   &   12.95$\pm$0.12   &  23.48$\pm$1.73  &    22.36$\pm$9.06   \\ 
62  &   2MASS13125238-7739182	 &   --  	   &  0.23$\pm$0.05   &  0.48$\pm$0.11   &   2.21$\pm$0.02   &   2.07$\pm$0.25   &    8.87$\pm$0.25   &  15.09$\pm$1.11  &    16.81$\pm$7.28   \\ 
63  &   Sz~64			 &   --  	   &  0.140$\pm$0.004 &  0.35$\pm$0.01   &   1.45$\pm$0.01   &   1.29$\pm$0.15   &    6.20$\pm$0.06   &  13.27$\pm$0.98  &    14.11$\pm$5.85   \\ 

\enddata

\tablecomments{$U$ fluxes from photometry by \citet{Hug92}. }
\tablecomments{$B$ \& $V$ fluxes from photometry extracted from the NOMAD catalog \citep{Zac05}. }
\tablecomments{$R$, $Ha12$, $I$, $m914$, \& $z$ fluxes from photometry by S07a. }
\tablecomments{For SSTc2d~J125758.7-770120 and  SSTc2d~J130540.8-773958 the $I$ fluxes from photometry by \citet{All06a}.}
	
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-3 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llrrrrrrr}
\tabletypesize{\tiny}

\rotate

\tablecaption{\label{tab:flux_J_IR3} Available fluxes, in milli Jy, from 1.25$\mu$m to 5.0$\mu$m}

\tablewidth{0pt}

\tablehead{
\colhead{No.} & \colhead{Object id.} &  \colhead{$J$} & \colhead{$H$} &  \colhead{$K_S$} &
\colhead{$L$} & \colhead{IRAC}  & \colhead{IRAC}  & \colhead{$M$}  \\

              &                     &  \colhead{1.25$\mu$m} & \colhead{1.65$\mu$m} &  \colhead{2.2$\mu$m} &
\colhead{3.4$\mu$m} & \colhead{3.6$\mu$m}  & \colhead{4.5$\mu$m}  & \colhead{5.0$\mu$m} 

}

\startdata

 1 &  IRAS~12416-7703		& 2035.96$\pm$53.03  &  3012.31$\pm$88.89  &  3277.39$\pm$100.10 &   	--	       &      --             &    --		 &      --               \\ 
 2 &  IRAS~12448-7650		& 3136.21$\pm$28.89  &  5351.05$\pm$98.57  &  5858.32$\pm$53.96  &  3456.39$\pm$31.83  &  2560.00$\pm$177.00 & 1510.00$\pm$92.10 &      --               \\ 
 3 &  IRAS~F12488-7658  	&  385.71$\pm$10.86  &   770.03$\pm$25.45  &   876.40$\pm$31.38  &   542.78$\pm$5.00   &   456.00$\pm$24.30  &  213.00$\pm$11.60 &      --               \\ 
 4 &  IRAS~12496-7650		&  304.88$\pm$8.15   &  1569.12$\pm$74.59  &  5828.77$\pm$169.32 & 12320.32$\pm$226.95 &      --             &     --		 & 21455.67$\pm$592.84   \\ 
 5 &  WFI~J12533662-7706393	&    1.91$\pm$0.08   &     7.63$\pm$0.24   & 	12.96$\pm$0.38   &   	--	       &     9.29$\pm$0.46   &    6.51$\pm$0.33  &      --               \\ 
 6 &  C~17			&   32.84$\pm$0.88   &    87.46$\pm$2.46   &   117.20$\pm$3.32   &   	--	       &    69.70$\pm$3.43   &   44.10$\pm$2.11  &      --               \\ 
 7 &  IRAS~12500-7658		&    0.89$\pm$0.07   &     3.45$\pm$0.15   & 	 9.53$\pm$0.29   &   	--	       &    17.90$\pm$0.87   &   25.40$\pm$1.21  &      --               \\ 
 8 &  C~33			&   14.94$\pm$0.44   &    27.99$\pm$0.77   & 	30.70$\pm$0.83   &   	--	       &    16.00$\pm$0.79   &   10.00$\pm$0.48  &      --               \\ 
 9 &  IRAS~12522-7640		&     --             & 	     --       	   & 	  --  	        &   	--	      &     0.05$\pm$0.03   &    0.24$\pm$0.03  &      --               \\ 
10 &  Sz~46N			&   51.46$\pm$1.52   & 	  77.87$\pm$2.41   & 	86.40$\pm$2.45   &    58.43$\pm$6.46   &    72.90$\pm$3.98   &   67.10$\pm$3.35  &      --               \\ 
11 &  Sz~47			&   11.97$\pm$0.35   & 	   9.98$\pm$0.29   & 	 8.73$\pm$0.25   &    26.46$\pm$5.61   &     5.89$\pm$0.29   &    4.88$\pm$0.24  &      --               \\ 
12 &  IRAS~12535-7623		&  157.56$\pm$4.44   & 	 274.11$\pm$7.54   &   302.85$\pm$8.19   &   292.83$\pm$2.70   &   293.00$\pm$15.00  &  252.00$\pm$13.00 &      --               \\ 
13 &  SSTc2d~J125758.7-770120	&   0.110$\pm$0.004  & 	   0.19$\pm$0.01   & 	 0.28$\pm$0.01   &   	--	       &     0.32$\pm$0.02   &    0.28$\pm$0.02  &      --               \\ 
14 &  Iso-ChaII~13		&    1.54$\pm$0.06   & 	   4.18$\pm$0.12   & 	 6.31$\pm$0.21   &   	--	       &     7.07$\pm$0.35   &    6.83$\pm$0.34  &      --               \\ 
15 &  WFI~J12583675-7704065	&    1.47$\pm$0.06   & 	   3.31$\pm$0.10   & 	 5.19$\pm$0.16   &   	--	       &     4.22$\pm$0.21   &    3.27$\pm$0.16  &      --               \\ 
16 &  WFI~J12585611-7630105	&   21.70$\pm$0.40   & 	  24.46$\pm$0.45   & 	23.11$\pm$0.43   &   	--	       &      --             &     --		 &      --               \\ 
17 &  IRAS~12553-7651		& $<$0.30            & 	   2.74$\pm$0.12   & 	37.54$\pm$1.07   &   	--	       &   209.00$\pm$10.40  &  437.00$\pm$25.60 &      --               \\ 
18 &  C~41			&    2.72$\pm$0.14   & 	   $<$9.34   	   & 	$<$19.71	 &   	--	       &    19.70$\pm$1.07   &    --		 &      --               \\ 
19 &  Iso-ChaII~29		&   50.44$\pm$1.42   &   118.17$\pm$3.48   &   144.16$\pm$3.71   &     --              &    79.40$\pm$3.81   &   53.90$\pm$2.65  &      --               \\ 
20 &  IRAS~12556-7731		& 1156.10$\pm$28.50  &  1782.19$\pm$55.10  &  1659.44$\pm$46.04  &   836.80$\pm$7.71   &   803.00$\pm$41.40  &  446.00$\pm$23.60 &      --               \\ 
21 &  WFI~J13005297-7709478	&    0.64$\pm$0.05   &     1.15$\pm$0.08   &    1.61 $\pm$0.11   &     --              &     1.15$\pm$0.06   &    --		 &      --               \\ 
22 &  Sz~48NE			& $<$43.33           & 	  $<$90.04   	   &   $<$114.86	 &   $<$131.41         &   $<$138.00         &    --		 &      --               \\ 
23 &  Sz~49			&   30.39$\pm$0.86   & 	   37.00$\pm$1.09  & 	38.58$\pm$1.10   &    31.52$\pm$6.97   &     --	             &    --		 &      --               \\ 
24 &  Sz~48SW			& $<$43.33           & 	  $<$90.04   	   &   $<$114.86	 &   $<$131.41         &   $<$138.00         &    --		 &      --               \\ 
25 &  Sz~50			&  121.75$\pm$3.44   &    185.00$\pm$5.58  &   199.13$\pm$5.39   &   142.77$\pm$10.52  &   137.00$\pm$7.04   & 126.00$\pm$6.52   &      --               \\ 
26 &  WFI~J13005531-7708295	&   55.25$\pm$1.55   &     91.14$\pm$2.75  & 	91.89$\pm$2.42   &   	--	       &    44.50$\pm$2.27   &    --		 &      --               \\ 
27 &  RXJ1301.0-7654a		&  397.98$\pm$11.21  &    481.39$\pm$18.54 &   399.30$\pm$14.64  &   272.03$\pm$32.57  &     --              &    --		 & 324.74$\pm$209.37     \\ 
28 &  IRAS~F12571-7657  	&   33.97$\pm$0.96   &    163.69$\pm$4.95  &   427.31$\pm$11.28  &   	--	       &   528.00$\pm$26.50  &  492.00$\pm$28.20 &      --               \\ 
29 &  Sz~51			&   92.49$\pm$2.47   &    114.29$\pm$3.37  &   125.50$\pm$3.39   &   106.32$\pm$10.77  &   160.00$\pm$8.27   &  154.00$\pm$7.86  &      --               \\ 
30 &  CM~Cha			&  160.63$\pm$4.41   &    214.06$\pm$6.93  &   271.73$\pm$7.34   &   119.85$\pm$1.10   &     --	             &    --		 &   190.35$\pm$1.75     \\ 
31 &  C~50			&   11.46$\pm$0.34   &     17.82$\pm$0.54  & 	18.88$\pm$0.56   &   	--	       &    12.90$\pm$0.63   &   9.83$\pm$0.47   &      --               \\ 
32 &  IRAS~12589-7646		& 2149.83$\pm$39.60  &   3284.27$\pm$90.75 &  3562.65$\pm$65.63  &  1917.00$\pm$17.66  &     --   	     &    --		 &      --               \\ 
33 &  RXJ1303.1-7706		&  229.17$\pm$6.28   &    273.14$\pm$7.87  &   235.43$\pm$6.37   &   	--	       &     --              &    --		 &      --               \\ 
34 &  C~51			&   30.90$\pm$0.83   &     46.01$\pm$1.26  & 	48.85$\pm$1.32   &   	--	       &    27.70$\pm$1.33   &  18.80$\pm$0.92   &      --               \\ 
35 &  WFI~J13031615-7629381	&   18.21$\pm$0.34   &     19.79$\pm$0.36  & 	17.69$\pm$0.33   &   	--	       &     --              &    --		 &      --               \\ 
36 &  Hn~22			&   64.35$\pm$2.05   &     90.18$\pm$2.79  & 	88.99$\pm$2.84   &   	--	       &     --              &    --		 &      --               \\ 
37 &  Hn~23			&  176.99$\pm$5.65   &    225.68$\pm$7.46  &   214.69$\pm$6.87   &   222.14$\pm$12.28  &     --	             &    --		 &      --               \\ 
38 &  Sz~52			&   19.75$\pm$0.51   &     33.13$\pm$0.95  & 	39.31$\pm$1.06   &   	--	       &    28.20$\pm$1.39   &   24.00$\pm$1.17  &      --               \\ 
39 &  Hn~24			&  138.12$\pm$3.42   &    188.88$\pm$5.07  &   186.69$\pm$4.93   &   117.66$\pm$8.67   &   116.00$\pm$6.70   &   86.50$\pm$4.69  &      --               \\ 
40 &  Hn~25			&   31.41$\pm$0.88   &     59.28$\pm$1.75  & 	73.84$\pm$1.95   &    74.92$\pm$8.28   &    78.70$\pm$4.00   &   74.30$\pm$3.76  &      --               \\ 
41 &  Sz~53			&   33.15$\pm$0.89   &     57.92$\pm$1.55  & 	74.05$\pm$2.05   &    65.86$\pm$8.49   &    79.80$\pm$4.02   &   82.20$\pm$4.20  &      --               \\ 
42 &  Sz~54			&  390.82$\pm$10.17  &    541.44$\pm$22.58 &   632.66$\pm$20.71  &   537.80$\pm$29.72  &   401.00$\pm$21.20  &  386.00$\pm$30.00 &      --               \\ 
43 &  SSTc2d~J130521.7-773810	&    2.29$\pm$0.10   &      3.07$\pm$0.12  & 	 2.67$\pm$0.13   &   	--	       &     1.99$\pm$0.10   &    2.07$\pm$0.10  &      --               \\ 
44 &  SSTc2d~J130529.0-774140	&     --             &     --	   	   &      --  		 &   	--	       &     1.68$\pm$0.08   &    3.27$\pm$0.16  &      --               \\ 
45 &  SSTc2d~J130540.8-773958	&   0.130$\pm$0.005  &      0.21$\pm$0.01  & 	 0.34$\pm$0.01   &   	--	       &     0.39$\pm$0.02   &    0.36$\pm$0.02  &      --               \\ 
46 &  Sz~55			&   15.65$\pm$0.42   &     23.63$\pm$0.70  & 	29.56$\pm$0.80   &   	--	       &    27.00$\pm$1.33   &     --		 &      --               \\ 
47 &  Sz~56			&   41.23$\pm$1.16   &     48.04$\pm$1.35  & 	47.40$\pm$1.25   &    27.97$\pm$6.70   &    29.00$\pm$1.44   &     --		 &      --               \\ 
48 &  Sz~57			&   67.93$\pm$1.87   &     80.59$\pm$2.44  & 	83.28$\pm$2.48   &    55.29$\pm$5.09   &    54.60$\pm$2.82   &     --		 &      --               \\ 
49 &  Sz~58			&   75.20$\pm$2.11   &    146.26$\pm$4.62  &   217.80$\pm$6.18   &   312.34$\pm$11.51  &   233.00$\pm$13.50  &     --		 &      --               \\ 
50 &  Sz~59			&  101.29$\pm$3.00   &    195.66$\pm$6.34  &   307.00$\pm$8.71   &   333.14$\pm$36.82  &   381.00$\pm$20.10  &     --		 &      --               \\ 
51 &  C~62			&    8.65$\pm$0.26   &     13.37$\pm$0.38  & 	15.76$\pm$0.43   &   	--	       &    11.40$\pm$0.55   &   9.86$\pm$0.48   &      --               \\ 
52 &  Sz~60W			&   54.53$\pm$3.30   &     80.68$\pm$5.43  &   105.79$\pm$4.12   &   	--	       &    58.10$\pm$3.10   &     --		 &      --               \\ 
53 &  Sz~60E			&   40.51$\pm$1.20   &    125.92$\pm$3.99  &   114.09$\pm$4.17   &   	--	       &    45.60$\pm$2.31   &     --		 &      --               \\ 
54 &  IRAS~13036-7644		&     --             &       --            & 	  --  	         &   	--	       &     --              &     --		 &      --               \\ 
55 &  Hn~26			&   34.38$\pm$0.97   &     55.98$\pm$1.73  & 	67.93$\pm$1.93   &    60.07$\pm$6.64   &    56.70$\pm$2.83   &   57.20$\pm$2.83  &      --               \\ 
56 &  Sz~61			&  181.09$\pm$4.84   &    310.92$\pm$8.54  &   457.38$\pm$13.30  &   589.69$\pm$32.59  &   540.00$\pm$28.70  &  553.00$\pm$30.40 &      --               \\ 
57 &  C~66			&    5.70$\pm$0.18   &      7.49$\pm$0.24  & 	 8.35$\pm$0.27   &   	--	       &     5.72$\pm$0.29   &    4.92$\pm$0.24  &      --               \\ 
58 &  IRAS~F13052-7653NW	&   50.34$\pm$2.48   &     78.55$\pm$2.96  & 	96.56$\pm$6.57   &   $<$146.76         &     --	 	     &    --		 &      --               \\ 
59 &  IRAS~F13052-7653N 	& $<$148.05          & $<$164.76	   &   $<$162.25	 &   $<$146.76         &     --   	     &    --		 &      --               \\ 
60 &  Sz~62			&  100.88$\pm$3.06   &    136.57$\pm$4.42  &   155.57$\pm$4.42   &   137.60$\pm$8.87   &   127.00$\pm$9.43   &  112.00$\pm$6.20  &      --               \\ 
61 &  Sz~63			&   44.10$\pm$1.30   &     51.72$\pm$1.60  & 	48.12$\pm$1.30   &    24.81$\pm$9.60   &     --	 	     &    --		 &      --               \\ 
62 &  2MASS13125238-7739182	&   41.23$\pm$1.22   &     45.14$\pm$1.40  & 	41.90$\pm$1.19   &   	--	       &     --   	     &    --		 &      --               \\ 
63 &  Sz~64			&   28.75$\pm$0.79   &     30.41$\pm$0.90  & 	30.80$\pm$0.83   &   	--	       &     --              &    --		 &      --               \\ 
										     														  
\enddata

\tablecomments{$J$, $H$, \& $K_S$ fluxes from 2MASS photometry \citep{Cut03}.}
\tablecomments{$L$ \& $M$ fluxes from photometry by \citet{Hug92}.}
\tablecomments{IRAC~3.6\,$\mu$m \& IRAC~4.5\,$\mu$m fluxes from c2d photometry \citep{Eva07}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \clearpage
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-4 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llrrrrrrr}
\tabletypesize{\tiny}

\rotate

\tablecaption{\label{tab:flux_iso6.7_iras60} Available fluxes, in milli Jy, from 5.8$\mu$m to 25$\mu$m}

\tablewidth{0pt}

\tablehead{
\colhead{No.} & \colhead{Object id.} & \colhead{IRAC} &  \colhead{ISO} & \colhead{IRAC} & \colhead{IRAS} & \colhead{ISO} & 
\colhead{MIPS} &  \colhead{IRAS}    \\

              &                      &  \colhead{5.8$\mu$m} & \colhead{6.7$\mu$m} & \colhead{8.0$\mu$m} & \colhead{12$\mu$m} & \colhead{14.3$\mu$m} & 
\colhead{24$\mu$m} &  \colhead{25$\mu$m}  
}

\startdata

 1 &  IRAS~12416-7703		&	--	      &    --		 &	 --		 &  2950.00$\pm$250.00  &     --	    & 1240.00$\pm$165.00 &    3640.00$\pm$180.00   \\
 2 &  IRAS~12448-7650		&  1380.00$\pm$67.60  &    --		 &    868.00$\pm$42.00   &   $<$760.00  	&     --	    &  301.00$\pm$27.90  &     $<$380.00	   \\
 3 &  IRAS~F12488-7658  	&   211.00$\pm$10.40  &    --		 &    128.00$\pm$6.10	 &   $<$100.00  	&     --	    &	30.80$\pm$2.85   &     $<$90.00 	   \\
 4 &  IRAS~12496-7650		& 18700.00$\pm$3620.00&    --		 &  11000.00$\pm$3460.00 & 44170.00$\pm$2210.00 &     --	    &	  --		 & 102800.00$\pm$5140.00   \\
 5 &  WFI~J12533662-7706393	&     4.78$\pm$0.25   &    --		 &	2.89$\pm$0.16	 &	--		&     --	    &	 0.22$\pm$0.83   &	  --		   \\
 6 &  C~17			&    33.30$\pm$1.58   &    --		 &     19.40$\pm$0.92	 &	--		&     --	    &	 1.63$\pm$0.24   &	  --		   \\
 7 &  IRAS~12500-7658		&    33.50$\pm$1.59   &    --		 &     51.20$\pm$2.42	 &   110.00$\pm$20.00	&     --	    &  612.00$\pm$56.60  &     900.00$\pm$180.00   \\
 8 &  C~33			&     7.13$\pm$0.34   &    --		 &	4.44$\pm$0.21	 &	--		&     --	    &	 0.34$\pm$0.22   &	  --		   \\
 9 &  IRAS~12522-7640		&     1.22$\pm$0.12   &    --		 &	0.99$\pm$0.25	 &   $<$437.00  	&     --	    &	 1.86$\pm$0.49   &     $<$250.00	   \\
10 &  Sz~46N			&    60.60$\pm$2.90   &    --		 &     57.00$\pm$2.71	 &	--		&     --	    &	51.10$\pm$4.73   &	50.00$\pm$20.00    \\
11 &  Sz~47			&     3.86$\pm$0.20   &    --		 &	3.11$\pm$0.15	 &	--		&     --	    &	 0.82$\pm$0.21   &	  --		   \\
12 &  IRAS~12535-7623		&   260.00$\pm$12.70  &    --		 &    332.00$\pm$16.10   &   520.00$\pm$50.00	&     --	    &  383.00$\pm$35.80  &     500.00$\pm$50.00    \\
13 &  SSTc2d~J125758.7-770120	&     0.21$\pm$0.03   &    --		 &	0.26$\pm$0.03	 &	--		&     --	    &	 0.33$\pm$0.18   &	  --		   \\
14 &  Iso-ChaII~13		&     6.71$\pm$0.33   &   6.70$\pm$0.60  &	6.98$\pm$0.33	 &	--		&    6.00$\pm$1.20  &	 8.05$\pm$0.76   &	  --		   \\
15 &  WFI~J12583675-7704065	&     2.35$\pm$0.13   &    --		 &	1.42$\pm$0.07	 &	--		&     --	    &	 0.19$\pm$0.22   &	  --		   \\
16 &  WFI~J12585611-7630105	&      --	      &    --		 &	 --		 &	--		&     --	    &	  --		 &	  --		   \\
17 &  IRAS~12553-7651		&   635.00$\pm$30.50  & 792.70$\pm$26.30 &    704.00$\pm$34.30   &   700.00$\pm$70.00	& 1190.10$\pm$25.10 & 3590.00$\pm$339.00 &    4430.00$\pm$220.00   \\
18 &  C~41			&    29.20$\pm$1.40   &    --		 &	 --		 &    90.00$\pm$18.00	&     --	    &  149.00$\pm$13.80  &     160.00$\pm$32.00    \\
19 &  Iso-ChaII~29		&    40.10$\pm$1.88   &  25.08$\pm$0.85  &     22.10$\pm$1.06	 &	--		&    5.40$\pm$1.18  &	 2.66$\pm$0.29   &	  --		   \\
20 &  IRAS~12556-7731		&   388.00$\pm$18.70  &    --		 &    316.00$\pm$15.40   &   380.00$\pm$40.00	&     --	    &  258.00$\pm$23.90  &     360.00$\pm$30.00    \\
21 &  WFI~J13005297-7709478	&     0.61$\pm$0.04   &    --		 &	 --		 &	--		&     --	    &	  --		 &	  --		   \\
22 &  Sz~48NE			&    $<$91.20	      &  $<$55.00	 &	 --		 &	--		&   $<$63.70	    &	$<$85.40	 &	  --		   \\
23 &  Sz~49			&     --	      &  38.10$\pm$0.80  &	 --		 &    130.00$\pm$40.00  &   59.90$\pm$2.70  &  117.00$\pm$10.90  &	50.00$\pm$10.00    \\
24 &  Sz~48SW			&    $<$91.20	      &  $<$55.00	 &	 --		 &	--		&   $<$63.70	    &	$<$85.40	 &	  --		   \\
25 &  Sz~50			&   138.00$\pm$6.69   & 103.80$\pm$1.60  &    179.00$\pm$8.82	 &    320.00$\pm$30.00  &  158.10$\pm$1.80  &  354.00$\pm$32.90  &     690.00$\pm$70.00    \\
26 &  WFI~J13005531-7708295	&    21.20$\pm$1.01   &    --		 &	 --		 &	 --		&     --	    &	 1.29$\pm$0.21   &	  --		   \\
27 &  RXJ1301.0-7654a		&	--	      &    --		 &	 --		 &   $<$96.20		&     --	    &	 6.20$\pm$0.59   &     $<$137.00	   \\
28 &  IRAS~F12571-7657  	&   458.00$\pm$23.00  & 208.30$\pm$3.60  &    315.00$\pm$15.00   &   $<$330.00  	&  166.40$\pm$3.20  &  493.00$\pm$45.70  &     $<$700.00	   \\
29 &  Sz~51			&   131.00$\pm$6.44   &    --		 &    117.00$\pm$5.57	 &   $<$130.00  	&     --	    &  107.00$\pm$9.91   &     130.00$\pm$20.00    \\
30 &  CM~Cha			&	--	      &    --		 &	 --		 &    420.00$\pm$40.00  &     --	    &  359.00$\pm$33.40  &     550.00$\pm$50.00    \\
31 &  C~50			&     7.95$\pm$0.39   &    --		 &	6.95$\pm$0.33	 &	--		&     --	    &	 7.22$\pm$0.69   &	  --		   \\
32 &  IRAS~12589-7646		&	--	      & 627.42$\pm$16.53 &	 --		 &    540.00$\pm$54.00  &  270.78$\pm$2.92  &  192.00$\pm$1.94   &     250.00$\pm$25.00    \\
33 &  RXJ1303.1-7706		&	--	      &  31.60$\pm$0.70  &	 --		 &	 --		&    7.80$\pm$1.20  &	 3.65$\pm$0.37   &	  --		   \\
34 &  C~51			&    13.40$\pm$0.63   &    --		 &	7.99$\pm$0.38	 &	 --		&     --	    &	 0.96$\pm$0.16   &	  --		   \\
35 &  WFI~J13031615-7629381	&	--	      &    --		 &	 --		 &	 --		&     --	    &	  --		 &	  --		   \\
36 &  Hn~22			&	--	      &    --		 &	 --		 &    $<$360.00 	&     --	    &  $<$208.00	 &     $<$250.00	   \\
37 &  Hn~23			&	--	      &    --		 &	 --		 &    $<$360.00 	&     --	    &  $<$208.00	 &     $<$250.00	   \\
38 &  Sz~52			&    20.80$\pm$1.00   &    --		 &     23.90$\pm$1.14	 &    400.00$\pm$60.00  &     --	    &	42.70$\pm$3.94   &     110.00$\pm$20.00    \\
39 &  Hn~24			&    77.10$\pm$3.99   &    --		 &     96.80$\pm$4.78	 &    $<$93.50  	&     --	    &  248.00$\pm$23.00  &     $<$262.00	   \\
40 &  Hn~25			&    71.40$\pm$3.41   &    --		 &     69.60$\pm$3.35	 &	 --		&     --	    &	71.50$\pm$6.63   &	  --		   \\
41 &  Sz~53			&    71.60$\pm$3.44   &    --		 &     77.70$\pm$3.81	 &    120.00$\pm$40.00  &     --	    &	83.80$\pm$7.75   &	40.00$\pm$10.00    \\
42 &  Sz~54			&    319.00$\pm$15.30 &    --		 &    284.00$\pm$13.90   &    440.00$\pm$70.00  &     --	    &  255.00$\pm$23.70  &     390.00$\pm$80.00    \\
43 &  SSTc2d~J130521.7-773810	&    2.41$\pm$0.13    &    --		 &	4.01$\pm$0.19	 &	 --		&     --	    &	18.10$\pm$1.69   &	  --		   \\
44 &  SSTc2d~J130529.0-774140	&    4.23$\pm$0.20    &    --		 &	4.39$\pm$0.21	 &	 --		&     --	    &	 4.64$\pm$0.48   &	  --		   \\
45 &  SSTc2d~J130540.8-773958	&    0.32$\pm$0.02    &    --		 &	0.31$\pm$0.03	 &	 --		&     --	    &	 0.46$\pm$0.23   &	  --		   \\
46 &  Sz~55			&    20.50$\pm$0.98   &    --		 &	 --		 &    $<$50.00  	&     --	    &	26.10$\pm$2.42   &	  --		   \\
47 &  Sz~56			&    20.30$\pm$0.97   &    --		 &	 --		 &    $<$130.00 	&     --	    &	49.40$\pm$4.57   &	  --		   \\
48 &  Sz~57			&    37.30$\pm$1.82   &    --		 &	 --		 &	--		&     --	    &	32.30$\pm$2.98   &	  --		   \\
49 &  Sz~58			&    251.00$\pm$13.80 &    --		 &	 --		 &    420.00$\pm$40.00  &     --	    &  344.00$\pm$31.80  &     490.00$\pm$50.00    \\
50 &  Sz~59			&    292.00$\pm$14.60 &    --		 &	 --		 &    340.00$\pm$30.00  &     --	    &  234.00$\pm$21.70  &     340.00$\pm$50.00    \\
51 &  C~62			&      8.49$\pm$0.40  &    --		 &	8.78$\pm$0.42	 &	--		&     --	    &	12.70$\pm$1.18   &	  --		   \\
52 &  Sz~60W			&    45.20$\pm$2.24   &    --		 &	 --		 &     $<$90.00 	&     --	    &	25.30$\pm$3.39   &	$<$60.00	   \\
53 &  Sz~60E			&    39.20$\pm$1.89   &    --		 &	 --		 &     $<$90.00 	&     --	    &	58.10$\pm$5.43   &	$<$60.00	   \\
54 &  IRAS~13036-7644		&      --	      &    --		 &	 --		 &    $<$250.00 	&     --	    &	    --  	 &	$<$1050.00	   \\
55 &  Hn~26			&     59.70$\pm$2.87  &    --		 &     80.90$\pm$3.99	 &    $<$115.00 	&     --	    &	59.10$\pm$5.48   &	$<$82.40	   \\
56 &  Sz~61			&    500.00$\pm$24.00 &    --		 &    529.00$\pm$25.60   &    610.00$\pm$60.00  &     --	    &  655.00$\pm$60.60  &     760.00$\pm$80.00    \\
57 &  C~66			&     4.04 $\pm$0.21  &    --		 &	3.95$\pm$0.19	 &	--		&     --	    &	 5.06$\pm$0.49   &	  --		   \\
58 &  IRAS~F13052-7653NW	&      --	      &    --		 &	 --		 &    $<$92.80  	&     --	    &  $<$109.00	 &	$<$167.00	   \\
59 &  IRAS~F13052-7653N 	&      --	      &    --		 &	 --		 &    $<$92.80  	&     --	    &  $<$109.00	 &	$<$167.00	   \\
60 &  Sz~62			&    96.80$\pm$5.02   &    --		 &    108.00$\pm$5.44	 &    110.00$\pm$30.00  &     --	    &  114.00$\pm$10.60  &     110.00$\pm$20.00    \\
61 &  Sz~63			&      --	      &    --		 &	 --		 &    $<$30.00  	&     --	    &  42.10$\pm$1.10   &	  --		   \\
62 &  2MASS13125238-7739182	&      --	      &    --		 &	 --		 &	--		&     --	    &	 6.86$\pm$0.65   &	  --		   \\
63 &  Sz~64			&      --	      &    --		 &	 --		 &    $<$100.00 	&     --	    &	33.10$\pm$3.08   &	  --		   \\

\enddata

\tablecomments{IRAC~5.8\,$\mu$m , IRAC~8\,$\mu$m \& MIPS~24\,$\mu$m  fluxes from c2d photometry  \citep{Eva07}.}
\tablecomments{ISO6.7 \& ISO14.3 fluxes from \citet{Per03}.}
\tablecomments{IRAS12 \& IRAS25 fluxes from \citet{Bei88}.}
\tablecomments{The MIPS~24\,$\mu$m flux for Sz~63 is taken from \citet{You05}.}

\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% \clearpage

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-5 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{llrrrrrl}
\tabletypesize{\tiny}

\rotate

\tablecaption{\label{tab:flux_70_1300} Available fluxes, in milli Jy, from 60$\mu$m to 1300$\mu$m}

\tablewidth{0pt}

\tablehead{
\colhead{No.} & \colhead{Object id.} & \colhead{IRAS}      & \colhead{MIPS}     & \colhead{IRAS}      & \colhead{MIPS}      &  \colhead{1200$\mu$m} & \colhead{1300$\mu$m}  \\
\colhead{ }   &  \colhead{ }         &  \colhead{60$\mu$m} & \colhead{70$\mu$m} & \colhead{100$\mu$m} & \colhead{160$\mu$m} &  \colhead{ }          & \colhead{ }  
}

\startdata

 1 &  IRAS~12416-7703	      &    300.00$\pm$ 15.00	 &  116.00$\pm$12.20   &     $<$3440.00 	  &	 -		 &    - 	      &    -		   \\ 
 2 &  IRAS~12448-7650	      &      $<$330.00  	 &   75.00$\pm$8.18    &     $<$3980.00 	  &	 -		 &    - 	      &    -		   \\ 
 3 &  IRAS~F12488-7658        &      $<$160.00  	 &     -	       &     $<$4500.00 	  &	 -		 &    - 	      &    -		   \\ 
 4 &  IRAS~12496-7650	      & 105650.00$\pm$10660.00   & 36500.00$\pm$3420.00 & 100140.00$\pm$10010.00   &	 -		 & 1470.00$\pm$120.00 & 680.00$\pm$22.00   \\ 
 5 &  WFI~J12533662-7706393   & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
 6 &  C~17		      & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
 7 &  IRAS~12500-7658	      &     3630.00$\pm$730.00   & 1540.00$\pm$ 150.00 &   5060.00$\pm$1100.00    & 11800.00$\pm$2400.00 &  $<$260.00	      &  59.70$\pm$15.00   \\ 
 8 &  C~33		      & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
 9 &  IRAS~12522-7640	      &      $<$586.00  	 &     -	       &     $<$5570.00 	  &	 -		 &    - 	      & $<$105.00	   \\ 
10 &  Sz~46N		      & 	--		 &   39.90$\pm$5.65    &	  -		  &	 -		 &    - 	      &    -		   \\ 
11 &  Sz~47		      & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
12 &  IRAS~12535-7623	      &      460.00$\pm$90.00	 &  171.00$\pm$18.90   &   4310.00$\pm$1080.00    &	 -		 &    - 	      &    -		   \\ 
13 &  SSTc2d~J125758.7-770120 & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
14 &  Iso-ChaII~13	      & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
15 &  WFI~J12583675-7704065   & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
16 &  WFI~J12585611-7630105   & 	--		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
17 &  IRAS~12553-7651	      &   10660.00$\pm$ 530.00   & 6320.00$\pm$603.00  &  18100.00$\pm$5430.00    & 27200.00$\pm$2700.00 & 1910.00$\pm$130.00 & $<$50.00	   \\ 
18 &  C~41		      &     360.00$\pm$  72.00   &  128.00$\pm$13.40   &   3030.00$\pm$610.00	  &	 -		 &    - 	      &    -		   \\ 
19 &  Iso-ChaII~29	      &        --		 &   56.90$\pm$8.63    &	  -		  &	 -		 &    - 	      &    -		   \\ 
20 &  IRAS~12556-7731	      &      $<$200.00  	 &     -	       &     $<$3800.00 	  &	 -		 &    - 	      &    -		   \\ 
21 &  WFI~J13005297-7709478   &        --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
22 &  Sz~48NE		      &        --		 &   $<$54.20	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
23 &  Sz~49		      &      220.00$\pm$70.00	 &  124.00$\pm$13.10   &	  -		  &	 -		 &    - 	      &    -		   \\ 
24 &  Sz~48SW		      &        --		 &   $<$54.20	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
25 &  Sz~50		      &      980.00$\pm$150.00   &  552.00$\pm$53.90   &     $<$5820.00 	  &	 -		 &    - 	      &    -		   \\ 
26 &  WFI~J13005531-7708295   &       --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
27 &  RXJ1301.0-7654a	      &      $<$166.00  	 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
28 &  IRAS~F12571-7657        &      $<$780.00  	 &  328.00$\pm$32.10   &     $<$5040.00 	  &	 -		 &    - 	      &    -		   \\ 
29 &  Sz~51		      &      260.00$\pm$60.00	 &  121.00$\pm$13.90   &     $<$5390.00 	  &	 -		 &    - 	      &    -		   \\ 
30 &  CM~Cha		      &      670.00$\pm$100.00   &  396.00$\pm$37.90   &     $<$1480.00 	  &	 -		 &    - 	      &    -		   \\ 
31 &  C~50		      &       --		 &     -	       &	 -		  &	 -		 &    - 	      &    -		   \\ 
32 &  IRAS~12589-7646	      &      $<$130.00  	 &     -	       &     $<$1700.00 	  &	 -		 &    - 	      &    -		   \\ 
33 &  RXJ1303.1-7706	      &       --		 &     -	       &	 -		  &	 -		 &    - 	      &    -		   \\ 
34 &  C~51		      &       --		 &     -	       &	 -		  &	 -		 &    - 	      &    -		   \\ 
35 &  WFI~J13031615-7629381   &       --		 &     -	       &	 -		  &	 -		 &    - 	      &    -		   \\ 
36 &  Hn~22		      &      $<$500.00  	 &  $<$330.00	       &     $<$1800.00 	  &	 -		 &    - 	      &    -		   \\ 
37 &  Hn~23		      &      $<$500.00  	 &  $<$330.00	       &     $<$1800.00 	  &	 -		 &    - 	      &    -		   \\ 
38 &  Sz~52		      &       --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
39 &  Hn~24		      &      $<$504.00  	 &  240.00$\pm$24.80   &    $<$10600.00 	  &	 -		 &    - 	      &    -		   \\ 
40 &  Hn~25		      &       --		 &  115.00$\pm$12.40   &       -		  &	 -		 &    - 	      &    -		   \\ 
41 &  Sz~53		      &      $<$200.00  	 &  140.00$\pm$15.30   &       -		  &	 -		 &    - 	      &    -		   \\ 
42 &  Sz~54		      &     310.00$\pm$90.00	 &  282.00$\pm$27.70   &     $<$9580.00 	  &	 -		 &    - 	      &    -		   \\ 
43 &  SSTc2d~J130521.7-773810 & 	--		 &     -	       &       -		  &	 -		 &    - 	      &    -		   \\ 
44 &  SSTc2d~J130529.0-774140 & 	--		 &     -	       &       -		  &	 -		 &    - 	      &    -		   \\ 
45 &  SSTc2d~J130540.8-773958 & 	--		 &     -	       &       -		  &	 -		 &    - 	      &    -		   \\ 
46 &  Sz~55		      & 	--		 &   41.40$\pm$7.88    &       -		  &	 -		 &    - 	      &    -		   \\ 
47 &  Sz~56		      & 	--		 &   37.70$\pm$7.47    &       -		  &	 -		 &    - 	      &    -		   \\ 
48 &  Sz~57		      & 	--		 &   84.90$\pm$9.97    &       -		  &	 -		 &    - 	      &    -		   \\ 
49 &  Sz~58		      &      830.00$\pm$80.00	 &  659.00$\pm$65.20   &     2980.00$\pm$890.00   &	 -		 &    - 	      &    -		   \\ 
50 &  Sz~59		      &      460.00$\pm$70.00	 &  265.00$\pm$26.80   &     $<$4160.00 	  &	 -		 &    - 	      &  $<$36.00	   \\ 
51 &  C~62		      &        --		 &     -	       &	-		  &	 -		 &    - 	      &    -		   \\ 
52 &  Sz~60W		      &      $<$100.00  	 &   $<$43.90	       &	-		  &	 -		 &    - 	      &    -		   \\ 
53 &  Sz~60E		      &      $<$100.00  	 &   $<$43.90	       &	-		  &	 -		 &    - 	      &    -		   \\ 
54 &  IRAS~13036-7644	      &      $<$6380.00 	 &     -	       &    $<$22600.00 	  &	 -		 &    - 	      & 222.50$\pm$49.00   \\ 
55 &  Hn~26		      &      $<$149.00  	 &   34.00$\pm$7.50    &       -		  &	 -		 &    - 	      &    -		   \\ 
56 &  Sz~61		      &   680.00$\pm$100.00	 &  502.00$\pm$50.50   &     $<$4050.00 	  &	 -		 &    - 	      &  $<$70.00	   \\ 
57 &  C~66		      &        --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
58 &  IRAS~F13052-7653NW      &      $<$145.00  	 &   $<$91.20	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
59 &  IRAS~F13052-7653N       &      $<$145.00  	 &   $<$91.20	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
60 &  Sz~62		      &       --		 &   55.90$\pm$7.20    &	  -		  &	 -		 &    - 	      &    -		   \\ 
61 &  Sz~63		      &       --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
62 &  2MASS13125238-7739182   &       --		 &     -	       &	  -		  &	 -		 &    - 	      &    -		   \\ 
63 &  Sz~64		      &       --		 &   44.60$\pm$8.09    &	  -		  &	 -		 &    - 	      &    -		   \\ 

\enddata

\tablecomments{IRAS60 \& IRAS100 fluxes from \citet{Bei88}.}
\tablecomments{MIPS~70\,$\mu$m fluxes from c2d photometry  \citep{Eva07}.}
\tablecomments{MIPS~160\,$\mu$m \& 1200$\mu$m fluxes from \citet{You05}.}
\tablecomments{1300$\mu$m fluxes from \citet{Hen93}.}

\end{deluxetable}
\begin{tabular}{c|cccc|cccc}
\tableline  
\tableline
Lada  & certified & YSO   &  \multicolumn{2}{c|}{\underline{Total YSOs}} & certified & PMS   &  \multicolumn{2}{c}{\underline{Total PMS}} \\
Class & YSOs      & cand. &	           &                         & PMS       & cand. &     &         \\
\tableline
I          &  2 & 0 & 2  & (8\% )  &  3     &  0   & 3  & (5\% )  \\
Flat       &  1 & 0 & 1  & (4\% )  &  2     &  0   & 2  & (3\% )  \\
II         & 18 & 1 & 19 & (73\% ) &  36    &  2   & 38 & (61\% ) \\
III        &  2 & 2 & 4  & (15\% ) &  9+1?  & 8+1? & 19 & (31\% ) \\
\tableline
total      & 23 & 3 & 26 &	   & 51     & 11 & 62 & 	\\
\tableline

\end{tabular}
\begin{tabular}{lccccc}

\tableline  
\tableline  
Region  &   Tot. ($N_{\rm YSO}$)  & Class~I & Flat  &  Class~II  &  Class~III  \\                      
        &                         &         &       &           &              \\                      
\tableline  
  Cha~II loose cluster ($\rho >$1$\times$LL03)    &  48 (22) &  2 (2) &  2 (1) & 31 (17) & 13 (4) \\   
  $\ldots$A tight group ($\rho >$25$\times$LL03)  &  6 (2)   &  0 (0) &  0 (0) &  4  (2) &  2 (0) \\   
  $\ldots$B tight group ($\rho >$25$\times$LL03)  &  10 (6)  &  0 (0) &  1 (1) &  8  (5) &  1 (0) \\    
  Distributed ($\rho <$1$\times$LL03)             &  14 (4)  &  1 (0) &  0 (0) &  7  (2) &  6 (2) \\   
\tableline

\end{tabular}
\end{center}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-8 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ll|ccccl|ccc}
\tabletypesize{\scriptsize}

\rotate

\tablecaption{\label{disk_results_lum} SED parameters and disk modeling results from D01 models.}

\tablewidth{0pt}

\tablehead{

\colhead{No.} &  \colhead{Object id.}  &  \colhead{$\alpha$} &
\colhead{$log(L_d/L_*)$} & \colhead{$log(L_d)$}    &  
\colhead{$\lambda_{turn-off}$} &  \colhead{$\alpha_{excess}$} & 
\colhead{$R_{disk}^{Dull}$}  & \colhead{$R_{in}^{Dull}$}  & \colhead{$log(M_{disk}^{Dull})$}  \\

\colhead{}    &   \colhead{}   &  \colhead{$_{[K\&MIPS~24\,\mu m}]$} &
\colhead{}    & \colhead{($L_{\odot}$)} &  
\colhead{($\mu$m)}    &     \colhead{}            &  
\colhead{(AU)}     & \colhead{(AU)}        & \colhead{($M_{\odot}$)}   
  }

\startdata
 1 & 	      IRAS12416-7703 &   -1.51  &  -0.90 &  0.21 &   2.2   &   -1.64  &     15.0    &	 0.24  &   -3.7   \\ 
 2 & 	      IRAS12448-7650 &   -2.38  &  -2.12 & -0.72 &   8.0   &   -2.15  &     70.0    &	 0.21  &   -3.3   \\ 
 3 & 	     IRASF12488-7658 &   -2.54  &  -0.75 & -0.32 &   8.0   &   -2.24  &     60.0    &	 0.08  &   -7.0   \\ 
 4 & 	      IRAS12496-7650 &   -0.72  &   0.36 &  1.63 &   0.9   &	0.05  &    200.0    &	 1.30  &   -0.4   \\ 
 5 & 	WFIJ12533662-7706393 &   -2.88  &   0.26 & -1.69 &   -     &	 -    &     -	    &	  -    &      -   \\ 
 6 & 			 C17 &   -2.98  &  -1.15 & -1.49 &   -     &	 -    &     -	    &	  -    &      -   \\ 
 7 & 	      IRAS12500-7658 &    0.62  &   2.17 & -0.04 &   -     &	 -    &     -	    &	  -    &      -   \\ 
 8 & 			 C33 &   -3.03  &  -0.77 & -1.55 &   -     &	 -    &     -	    &	  -    &      -   \\ 
 9 & 	      IRAS12522-7640 &  	&    -   &   -   &   -     &	 -    &     -	    &	  -    &      -   \\	  
10 & 		       Sz46N &   -1.27  &  -0.94 &  -1.43&   2.2   &   -1.29  &      3.0    &	 0.05  &   -2.3   \\ 
11 & 			Sz47 &   -2.06  &    -   &   -   &   -     &	 -    &     -	    &	  -    &      -   \\	
12 & 	      IRAS12535-7623 &   -0.98  &  -0.47 & -0.33 &   2.2   &   -0.98  &     20.0    &	 0.15  &   -1.8   \\	  
13 &  SSTc2dJ125758.7-770120 &   -1.10  &  -0.48 & -3.52 &   5.8   &   -0.57  &      0.5    &	 0.01  &   -3.3   \\ 
14 & 		Iso-ChaII~13 &   -1.06  &   0.23 & -1.82 &   1.2   &   -1.03  &      0.4    &	 0.01  &   -3.8   \\ 
15 & 	WFIJ12583675-7704065 &   -2.50  &  -0.05 & -2.20 &   -     &	 -    &     -	    &	  -    &      -   \\  
16 & 	WFIJ12585611-7630105 &   $\dag$ &  -0.50 & -1.53 &   -     &	 -    &     -	    &	  -    &      -   \\ 	
17 & 		Iso-ChaII~28 &    0.56  &  -0.29 &  0.91 &   -     &	 -    &     -	    &	  -    &      -   \\ 
18 & 			 C41 &   -0.22  &   1.22 & -0.72 &   1.2   &   -0.08  &      6.0    &	 0.02  &   -0.6   \\ 
19 & 	        Iso-ChaII~29 &   -2.86  &  -0.78 & -0.97 &  24.0   &	1.76  &     50.0    &	 0.05  &   -7.0   \\ 
20 & 	      IRAS12556-7731 &   -1.90  &  -1.16 & -0.08 &   8.0   &   -1.07  &    100.0    &	 0.12  &   -2.4   \\  
21 & 	WFIJ13005297-7709478 &   -2.06  &  -1.15 & -3.22 &   -     &	 -    &     -	    &	  -    &      -   \\  
22 & 		      Sz48NE &   -1.00  &  -0.36 & -0.83 &   2.2   &   -1.27* &     -	    &	  -    &      -   \\  
23 & 			Sz49 &   -0.61  &  -0.47 & -1.17 &   3.4   &   -0.43  &      5.0    &	 0.05  &   -1.3   \\ 
24 & 		      Sz48SW &   -0.95  &  -0.16 & -0.74 &   2.2   &   -1.35* &     -	    &	  -    &      -   \\  
25 & 			Sz50 &   -0.88  &  -0.71 & -0.64 &   4.5   &   -0.50  &      6.0    &	 0.62  &   -1.0   \\ 
26 & 	WFIJ13005531-7708295 &   -2.87  &  -1.53 & -1.98 &   -     &	 -    &     -	    &	  -    &      -   \\	     
27 & 	     RXJ1301.0-7654a &   -2.82  &  -1.27 & -0.89 &   -     &	 -    &     -	    &	  -    &      -   \\	     
28 & 	     IRASF12571-7657 &   -1.19  &   0.32 &  0.17 &   0.9   &   -1.24  &      4.0    &	 0.10  &   -2.3   \\ 
29 & 			Sz51 &   -1.12  &  -0.09 & -0.45 &   2.2   &   -1.07  &     10.0    &	 0.11  &   -2.3   \\	     
30 & 		       CMCha &   -0.95  &  -0.39 & -0.53 &   3.4   &   -0.39  &     15.0    &	 0.59  &   -2.0   \\ 
31 & 			 C50 &   -1.50  &  -1.07 & -2.26 &   5.8   &   -1.11  &      3.0    &	 0.02  &   -4.0   \\	     
32 & 	      IRAS12589-7646 &   -2.35  &  -1.81 & -0.64 &  14.3   &   -1.70  &     30.0    &	 0.18  &   -7.0   \\ 
33 & 	      RXJ1303.1-7706 &   -2.79  &  -1.49 & -1.38 &   -     &	 -    &     -	    &	  -    &      -   \\	     
34 & 			 C51 &   -2.79  &  -0.52 & -1.05 &   -     &	 -    &     -	    &	  -    &      -   \\  
35 & 	WFIJ13031615-7629381 &   $\dag$ &  -0.55 & -1.79 &   -     &	 -    &     -	    &	  -    &      -   \\ 
36 & 			Hn22 &   -0.66  &   0.12 & -0.51 &   2.2   &   -0.47* &     -	    &	  -    &      -   \\ 
37 & 			Hn23 &   -1.03  &  -0.17 & -0.23 &   2.2   &   -0.86  &     -	    &	  -    &      -   \\	     
38 & 			Sz52 &   -1.10  &  -0.80 & -1.55 &   4.5   &   -0.40  &      5.0    &	 0.02  &   -1.1   \\		
39 & 			Hn24 &   -0.97  &  -0.33 & -0.31 &   4.5   &   -0.54  &     10.0    &	 0.07  &   -2.3   \\	     
40 & 			Hn25 &   -1.14  &  -0.68 & -1.17 &   2.2   &   -1.09  &     40.0    &	 0.06  &   -3.0   \\ 
41 & 			Sz53 &   -1.07  &  -0.77 & -1.26 &   2.2   &   -1.01  &     30.0    &	 0.14  &   -3.0   \\ 
42 & 			Sz54 &   -1.41  &  -0.45 & -0.15 &   1.6   &   -1.33  &     20.0    &	 0.12  &   -1.3   \\ 
43 &  SSTc2dJ130521.7-773810 &   -0.26  &  -0.13 & -2.17 &   2.2   &   -0.29  &     70.0    &	 0.13  &   -4.0   \\ 
44 &  SSTc2dJ130529.0-774140 &   -0.37  &   -	 &  -	 &   -     &	 -    &     -	    &	  -    &      -   \\ 
45 &  SSTc2dJ130540.8-773958 &   -0.97  &  -0.08 & -3.30 &   3.6   &   -1.32  &      0.5    &	 0.05  &   -5.0   \\	     
46 & 			Sz55 &   -1.19  &  -0.87 & -1.77 &   3.6   &   -1.05  &      3.0    &	 0.04  &   -1.3   \\	     
47 & 			Sz56 &   -1.08  &  -0.58 & -1.05 &   5.8   &   -0.57  &      1.0    &	 0.02  &   -3.3   \\	     
48 & 			Sz57 &   -1.55  &  -0.63 & -1.03 &   5.8   &   -0.89  &      2.0    &	 0.02  &   -3.0   \\	     
49 & 			Sz58 &   -0.93  &  -0.01 & -0.18 &   1.6   &   -0.75  &    100.0    &	 0.24  &   -0.7   \\	     
50 & 			Sz59 &   -1.20  &  -0.25 & -0.30 &   1.6   &   -1.05  &     20.0    &	 0.23  &   -2.0   \\ 
51 & 			 C62 &   -1.28  &  -0.91 & -1.96 &   5.8   &   -0.77  &      1.0    &	 0.02  &   -3.0   \\	     
52 & 		       Sz60W &   -1.67  &  -0.79 & -1.33 &   2.2   &   -1.74  &     20.0    &	 0.09  &   -3.3   \\	     
53 & 		       Sz60E &   -1.35  &  -0.35 & -1.03 &   3.6   &   -0.93  &     -	    &	  -    &      -   \\ 
54 & 	      IRAS13036-7644 &  	&   -	 &  -	 &   -     &	 -    &     -	    &	  -    &      -   \\ 
55 & 			Hn26 &   -1.17  &  -0.70 & -1.29 &   2.2   &   -1.12  &     20.0    &	 0.32  &   -3.0   \\	     
56 & 			Sz61 &   -0.97  &  -0.11 & -0.04 &   1.6   &   -0.99  &     10.0    &	 0.26  &   -0.8   \\ 
57 & 			 C66 &   -1.32  &  -1.04 & -2.34 &   5.8   &   -0.90  &      2.0    &	 0.01  &   -4.0   \\ 
58 & 	   IRASF13052-7653NW &   -1.07  &  -0.01 & -0.71 &   1.6   &   -0.94  &     -	    &	  -    &      -   \\ 
59 & 	    IRASF13052-7653N &   -1.17  &  -0.42 & -0.89 &   2.2   &   -1.09* &     -	    &	  -    &      -   \\ 
60 & 			Sz62 &   -1.16  &  -0.50 & -0.98 &   2.2   &   -1.27  &    200.0    &	 0.66  &   -4.0   \\ 
61 & 			Sz63 &   -1.11  &  -1.44 & -2.09 &   -     &	 -    &     60.0    &	 0.02  &   -3.3   \\ 
62 &   2MASS13125238-7739182 &   -1.80  &  -0.41 & -1.22 &   2.2   &   -1.80  &     50.0    &	 0.03  &   -5.0   \\ 
63 & 			Sz64 &   -1.10  &  -0.09 & -1.14 &   2.2   &   -1.07  &      1.0    &	 0.01  &   -2.3   \\ 

\enddata

\tablenotetext{\dag :}{object with insufficient photometry to derive the $\alpha_{[K\&MIPS~24\,\mu m}]$ index.}
\tablenotetext{\ast :}{$\alpha_{excess}$ index relies on upper limits. }

\end{deluxetable}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%   Table-9 %%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{ll|cccc|cccc}
\tabletypesize{\scriptsize}

\rotate

\tablecaption{\label{disk_results_rob_dal} Disk modeling results from R07 and \citet{Dal05} models.}

\tablewidth{0pt}

\tablehead{
\colhead{No.} &  \colhead{Object id.} & \colhead{$R_{disk}^{Rob}$}   & \colhead{$R_{in}^{Rob}$}   & \colhead{$log(M_{disk}^{Rob})$}   & \colhead{$M_{accr}^{Rob}$$^\dag$}   & \colhead{$R_{disk}^{D'Ale}$} & \colhead{$R_{in}^{D'Ale}$} & \colhead{$log(M_{disk}^{D'Ale})$} & \colhead{$M_{accr}^{D'Ale}$$^\dag$} \\
\colhead{}    &  \colhead{}           & \colhead{(AU)}               & \colhead{(AU)}             & \colhead{($M_{\odot}$)}           &   \colhead{($M_{\odot} / yr$)}      & \colhead{(AU)}               & \colhead{(AU)}             & \colhead{($M_{\odot}$)}           &   \colhead{($M_{\odot} / yr$)} 
}
\startdata
 1 & 	      IRAS12416-7703 &     42	&   0.43   &   -5.56  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
 2 & 	      IRAS12448-7650 &    263	&   0.40   &   -6.31  &   1.0e-08  &   100  &	 0.11	 &    -3.00  &  1.e-09  \\
 3 & 	     IRASF12488-7658 &   1805	&   0.13   &   -6.63  &   3.6e-08  &	 -  &	   -	 &	 -   &     -    \\
 4 & 	      IRAS12496-7650 &    149	&   1.79   &   -2.90  &   1.8e-07  &   800  &	 1.01	 &     0.93  &  1.e-06  \\
 5 & 	WFIJ12533662-7706393 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
 6 & 			 C17 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
 7 & 	      IRAS12500-7658 &     50	&   0.65   &   -2.19  &   2.0e-06  &	 -  &	   -	 &	 -   &     -    \\
 8 & 			 C33 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
 9 & 	      IRAS12522-7640 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
10 & 		       Sz46N &    137	&   0.13   &   -4.72  &   1.1e-07  &   100  &	 0.06	 &    -1.39  &  1.e-08  \\
11 & 			Sz47 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
12 & 	      IRAS12535-7623 &     75	&   0.49   &   -3.60  &   2.1e-08  &   300  &	 0.06	 &    -1.18  &  1.e-08  \\
13 &  SSTc2dJ125758.7-770120 &    237	&   0.01   &   -3.09  &      -     &	 -  &	   -	 &	 -   &     -    \\
14 & 		Iso-ChaII~13 &    116	&   0.19   &   -5.74  &      -     &	 -  &	   -	 &	 -   &     -    \\
15 & 	WFIJ12583675-7704065 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
16 & 	WFIJ12585611-7630105 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
17 & 		Iso-ChaII~28 &    130	&   0.25   &   -1.26  &   5.7e-07  &	 -  &	   -	 &	 -   &     -    \\
18 & 			 C41 &    973	&   0.98   &   -2.42  &      -     &	 -  &	   -	 &	 -   &     -    \\
19 & 		Iso-ChaII~29 &    522	&  70.86   &   -5.81  &   2.2e-09  &   300  &	 0.11	 &    -2.40  &  1.e-09  \\
20 & 	      IRAS12556-7731 &    320	&   0.22   &   -5.97  &   6.0e-09  &	 -  &	   -	 &	 -   &     -    \\
21 & 	WFIJ13005297-7709478 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
22 & 		      Sz48NE &    206	&   0.53   &   -6.23  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
23 & 			Sz49 &     66	&   0.03   &   -2.61  &   4.8e-10  &   300  &	 0.06	 &    -1.11  &  1.e-08  \\
24 & 		      Sz48SW &    873	&   2.06   &   -5.50  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
25 & 			Sz50 &    117	&   0.07   &   -1.93  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
26 & 	WFIJ13005531-7708295 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
27 & 	     RXJ1301.0-7654a &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
28 & 	     IRASF12571-7657 &     73	&   0.09   &   -3.91  &      -     &   300  &	 0.36	 &     0.72  &     -    \\
29 & 			Sz51 &     28	&   0.20   &   -2.61  &   0.0e+00  &   100  &	 0.14	 &    -0.84  &  1.e-07  \\
30 & 		       CMCha &    348	&   0.78   &   -1.71  &   1.1e-07  &   100  &	 0.27	 &     0.24  &  1.e-06  \\
31 & 			 C50 &    146	&   0.08   &   -4.11  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
32 & 	      IRAS12589-7646 &    405	&   0.47   &   -6.87  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
33 & 	      RXJ1303.1-7706 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
34 & 			 C51 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
35 & 	WFIJ13031615-7629381 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
36 & 			Hn22 &     68	&   1.18   &   -4.29  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
37 & 			Hn23 &    293	&   0.18   &   -3.57  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
38 & 			Sz52 &    177	&   0.35   &   -2.34  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
39 & 			Hn24 &     58	&   0.06   &   -4.27  &   0.0e+00  &   300  &	 0.05	 &    -2.15  &  1.e-09  \\
40 & 			Hn25 &    118	&   0.19   &   -2.30  &   3.8e-09  &	 -  &	   -	 &	 -   &     -    \\
41 & 			Sz53 &    118	&   0.03   &   -2.30  &   3.8e-09  &   100  &	 0.14	 &    -0.84  &  1.e-07  \\
42 & 			Sz54 &     93	&   0.09   &   -1.84  &   2.4e-08  &   100  &	 0.06	 &    -1.49  &  1.e-08  \\
43 &  SSTc2dJ130521.7-773810 &    662	&   0.65   &   -2.42  &   0.0e+00  &   100  &	 0.14	 &    -0.50  &  1.e-07  \\
44 &  SSTc2dJ130529.0-774140 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
45 &  SSTc2dJ130540.8-773958 &    138	&   0.01   &   -4.61  &      -     &	 -  &	   -	 &	 -   &     -    \\
46 & 			Sz55 &    496	&   0.08   &   -4.60  &   0.0e+00  &   100  &	 0.05	 &    -2.52  &  1.e-09  \\
47 & 			Sz56 &    399	&   0.43   &   -3.36  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
48 & 			Sz57 &    145	&   0.05   &   -3.69  &   8.1e-09  &	 -  &	   -	 &	 -   &     -    \\
49 & 			Sz58 &     19	&   1.75   &   -1.42  &   0.0e+00  &   300  &	 0.16	 &    -0.17  &  1.e-07  \\
50 & 			Sz59 &     81	&   0.37   &   -2.29  &   5.2e-08  &   100  &	 0.06	 &    -1.54  &  1.e-08  \\
51 & 			 C62 &    134	&   0.02   &   -4.32  &      -     &	 -  &	   -	 &	 -   &     -    \\
52 & 		       Sz60W &    106	&   0.07   &   -5.84  &   0.0e+00  &   100  &	 0.14	 &    -0.82  &  1.e-07  \\
53 & 		       Sz60E &    148	&   0.03   &   -4.84  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
54 & 	      IRAS13036-7644 &    -	&   -	   &	  -   &      -     &	 -  &	   -	 &	 -   &     -    \\
55 & 			Hn26 &    568	&   0.23   &   -2.30  &   0.0e+00  &   100  &	 0.14	 &    -0.84  &  1.e-07  \\
56 & 			Sz61 &    674	&   0.66   &   -2.35  &   4.5e-07  &   100  &	 0.36	 &     0.00  &  1.e-06  \\
57 & 			 C66 &    147	&   0.01   &   -4.74  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
58 & 	   IRASF13052-7653NW &    197	&   0.11   &   -6.51  &      -     &	 -  &	   -	 &	 -   &     -    \\
59 & 	    IRASF13052-7653N &    498	&   3.54   &   -5.53  &      -     &	 -  &	   -	 &	 -   &     -    \\
60 & 			Sz62 &    150	&   0.05   &   -3.83  &   4.1e-09  &     -  &	   -	 &       -   &     -    \\
61 & 			Sz63 &     81	&   3.02   &   -3.17  &   0.0e+00  &	 -  &	   -	 &	 -   &     -    \\
62 &   2MASS13125238-7739182 &    171	&   0.03   &   -6.67  &   1.8e-08  &	 -  &	   -	 &	 -   &     -    \\
63 & 			Sz64 &    168	&   0.18   &   -3.62  &   1.3e-07  &     -  &	   -	 &       -   &     -    \\
\enddata
\tablenotetext{\dag :}{The mass-accretion rate is given only for sources with $U$ and/or $B$ photometry (see \S~\ref{disk_pars}).}
\end{deluxetable}
\begin{tabular}{lcccccccc}
\tableline
\tableline 
 Type    & $\Omega$     &   Area  &  N  &  N/$\Omega$  &  N/Area     &  N/Vol$^\dagger$   & SF~rate		      &  SF~rate/Area   \\
         & (deg$^{2}$)  & (pc$^2$) &    & (deg$^{-2}$) & (pc$^{-2}$)  & (pc$^{-3}$) & (M$_{\odot}$ Myr$^{-1}$) & (M$_{\odot}$ Myr$^{-1}$ pc$^{-2}$) \\
\tableline 
% YSOs    &      0.85   & 8.20    & 25  &	29	&    3.0      &    1.1     &	   4.3  	     &    0.52    \\
 YSOs    &      1.038  & 10.02    & 26  &	25	&    2.6      &    1.1   &	   7.0        &   0.68    \\
% PMS     &      1.50   & 14.5    & 61  &	41	&    4.2      &    1.1     &	   6.8            &    0.47    \\
 PMS     &      1.750  & 17.0     & 62  &	35	&    3.7      &    1.2   &	   10.7       &   0.63    \\
% PMS     &      2.00   & 19.3    & 61  &	32	&    3.2      &    0.72    &	   6.8            &    0.35    \\
\tableline

Cha~II loose cluster  &  0.944 &  9.11   & 48  &       51     &    5.3      &    2.3   &         12.5       &   0.90    \\
$\ldots$A tight group &  0.022 &  0.211  &  6  &       275    &    28       &    82    &          1.6       &   9.5     \\
$\ldots$B tight group &  0.035 &  0.333  & 10  &       289    &    30       &    69    &          2.6       &   9.0     \\
  
\tableline
\end{tabular}
\begin{tabular}{lllcc}
\tableline 
\tableline
Tracer     &     Mass      &  Ref.  &   \multicolumn{2}{c}{\underline{SFE (\%) } } \\
           & ($M_{\odot}$) &        &         YSOs  &        PMS     \\
\tableline
100$\mu$m  & 900$^a$       & \citet{Bou98}     & 1.5 & 3.4   \\
$^{12}$CO  & 1250$^b$      & \citet{Bou98}     & 1.1 & 2.5  \\
$^{12}$CO  & 1860$^b$      & \citet{Miz01}     & 0.7 & 1.7  \\
$^{13}$CO  & 960$^c$       & \citet{Miz99}     & 1.4 & 3.2  \\
Extinction & 670$^d$       & this work       & 2.0 & 4.6 \\
Extinction & 830$^e$       & \citet{Cam99}     & 1.7 & 3.7  \\
Extinction & 780$^e$       & Kainulainen (private communication)  & 1.8 & 3.9 \\

\tableline

\end{tabular}
